Strabo: Declarative Specification and Implementation of Agentic Interaction Protocols

The last few years have witnessed major advances in the modeling and implementation of multiagent systems based on declarative interaction protocols. Our contribution, Strabo, establishes the relevance of these advances to ongoing industry efforts in Agentic AI. Specifically, we consider UCP, the Universal Commerce Protocol, a recent Google-led effort to standardize e-commerce interactions for AI agents. Our exercise is in two parts. One, we model the part of UCP dealing with checkouts as a declarative Langshaw protocol and implement agents using Peach, a programming model for Langshaw. This part of the exercise brings out the advantages of formal, declarative specifications. Two, we show that Peach agents can interoperate with UCP agents implemented by Google, thereby establishing the fidelity of our approach with respect to UCP. Such interoperation enables the incremental introduction of declarative protocols and agents into a conventional setting, indicating a pathway by which EMAS ideas could influence practice without demanding a wholesale update.

==> figures/interaction-flow.tex <==
% Component Layer Diagram: software stack from protocol to HTTP
% Standalone TikZ diagram for paper inclusion
\documentclass[border=8pt]{standalone}
\usepackage{tikz}
% \usetikzlibrary{positioning, , fit, backgrounds, calc}
\usetikzlibrary{arrows.meta}
% \usetikzlibrary{decorations}
% \usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{figPlatBlue}{HTML}{2471A3}
\definecolor{figPlatLight}{HTML}{D6EAF8}
\definecolor{figProxyGreen}{HTML}{1E8449}
\definecolor{figProxyLight}{HTML}{D5F5E3}
\definecolor{figExtGray}{HTML}{616A6B}
\definecolor{figExtLight}{HTML}{EAECEE}

% \definecolor{protoblue}{HTML}{1A5276}
% \definecolor{protolight}{HTML}{D4E6F1}
% \definecolor{bridgegreen}{HTML}{196F3D}
% \definecolor{bridgelight}{HTML}{D5F5E3}
% \definecolor{proxyolive}{HTML}{7D6608}
% \definecolor{proxylight}{HTML}{FEF9E7}
% \definecolor{httpamber}{HTML}{935116}
% \definecolor{httplight}{HTML}{FDEBD0}
% \definecolor{extgray}{HTML}{616A6B}
% \definecolor{extlight}{HTML}{EAEDED}
% \definecolor{optdash}{HTML}{AAB7B8}

\newcommand{\fsl}{\textsl}
\newcommand{\fsf}[1]{{\footnotesize{\textsf{#1}}}}

\newcommand{\mname}[1]{\fsl{#1}}
% \newcommand{\pname}[1]{\fsl{#1}}
\newcommand{\rname}[1]{\textsc{#1}}
% \newcommand{\val}[1]{\texttt{#1}}
\newcommand{\paraname}[1]{\fsf{#1}}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    actorbox/.style={draw=#1,fill=#1!12,rounded corners=2pt,thick,
                     minimum width=2.0cm,minimum height=0.6cm,
                     font=\small\sffamily\bfseries,align=center},
    lifeline/.style={draw=#1!50,thick,dashed},
    lmsg/.style={->,thick,draw=figPlatBlue},
    hmsg/.style={->,thick,draw=orange!80!black},
    hmsgrtn/.style={->,thick,dashed,draw=orange!80!black},
    lmsgrtn/.style={->,thick,dashed,draw=figPlatBlue},
    mlabel/.style={font=\scriptsize\sffamily,fill=white,inner sep=1pt},
    dlabel/.style={font=\scriptsize\sffamily\itshape,text=black!50},
  ]
  \def\xP{0} \def\xB{4.2} \def\xM{8.2}
  %% Actor headers
  \node[actorbox=figPlatBlue]  at (\xP,0) (hP) {Platform};
  \node[actorbox=figProxyGreen] at (\xB,0) (hB) {Business Proxy};
  \node[actorbox=figExtGray]   at (\xM,0) (hM) {Business};
  %% Lifelines
  \draw[lifeline=figPlatBlue]  (\xP,-0.35) -- (\xP,-8.0);
  \draw[lifeline=figProxyGreen] (\xB,-0.35) -- (\xB,-8.0);
  \draw[lifeline=figExtGray]   (\xM,-0.35) -- (\xM,-8.0);
  %% --- Create round-trip ---
  \draw[lmsg]    (\xP,-0.9) -- node[mlabel,above]{\mname{Create}(\paraname{cid},\paraname{line\_items},\paraname{buyer},\ldots)} (\xB,-0.9);
  \draw[hmsg]    (\xB,-1.6) -- node[mlabel,above]{\texttt{POST /checkout-sessions}} (\xM,-1.6);
  \draw[hmsgrtn] (\xM,-2.3) -- node[mlabel,above]{\texttt{201 \{id, status,\ldots\}}} (\xB,-2.3);
  %% --- Hidden Update (proxy-internal) ---
  \draw[hmsg]    (\xB,-2.9) -- node[mlabel,above]{\texttt{PUT /checkout-sessions/\{id\}}} (\xM,-2.9);
  \node[font=\scriptsize\sffamily\itshape,text=black!50,anchor=west, text width=54pt] at (\xM+0.15,-2.85) {fulfillment,\\ discounts,\ldots};
  \draw[hmsgrtn] (\xM,-3.5) -- node[mlabel,above]{\texttt{200 \{totals,\ldots\}}} (\xB,-3.5);
  %%
  \draw[lmsgrtn] (\xB,-4.2) -- node[mlabel,above]{\mname{Created}(\paraname{cid},\paraname{id},\paraname{totals},\paraname{payment})} (\xP,-4.2);
  %% --- Complete round-trip ---
  \draw[lmsg]    (\xP,-5.1) -- node[mlabel,above]{\mname{Complete}(\paraname{cid},\paraname{id},\paraname{payment\_data})} (\xB,-5.1);
  \draw[hmsg]    (\xB,-5.8) -- node[mlabel,above]{\texttt{POST /checkout-sessions/\{id\}/complete}} (\xM,-5.8);
  \draw[hmsgrtn] (\xM,-6.5) -- node[mlabel,above]{\texttt{200 \{order,\ldots\}}} (\xB,-6.5);
  \draw[lmsgrtn] (\xB,-7.2) -- node[mlabel,above]{\mname{Completed}(\paraname{cid},\paraname{order})} (\xP,-7.2);
  %% Domain annotations
  \draw[decorate,decoration={brace,amplitude=4pt,raise=3pt},thick,draw=figPlatBlue!60]
    (\xP-0.2,-7.4) -- (\xP-0.2,-0.7) 
    node[midway,left=7pt,dlabel,rotate=90,anchor=south]{Langshaw};
  \draw[decorate,decoration={brace,amplitude=4pt,raise=3pt,mirror},thick,draw=orange!70]
    (\xM+0.04,-6.7) -- (\xM+0.04,-1.4) 
    node[midway,right=7pt,dlabel,rotate=-90,anchor=south]{HTTP/REST};
\end{tikzpicture}
\end{document}

